Bayesian multi-objective optimization for stochastic simulators: an extension of the Pareto Active Learning method

This article focuses on the multi-objective optimization of stochastic simulators with high output variance, where the input space is finite and the objective functions are expensive to evaluate. We rely on Bayesian optimization algorithms, which use probabilistic models to make predictions about the functions to be optimized. The proposed approach is an extension of the Pareto Active Learning (PAL) algorithm for the estimation of Pareto-optimal solutions that makes it suitable for the stochastic setting. We named it Pareto Active Learning for Stochastic Simulators (PALS). The performance of PALS is assessed through numerical experiments over a set of bi-dimensional, bi-objective test problems. PALS exhibits superior performance when compared to other scalarization-based and random-search approaches.

==> figures/Classification1.tex <==
 \begin{tikzpicture}[scale=0.9]
  
    %Draw axis
    \coordinate (y) at (0,5);
    \coordinate (x) at (5,0);
    \draw[axis] (y) -- (0,0) --  (x); 

    \node[below=1pt of {(5,0)}] {$f_1(x)$};
    \node[left=1pt of {(0,5)}] {$f_2(x)$};
    
	% Boxes
	\draw[dashed] (0.5,3.5) -- (0.5,4.5) -- (1.7,4.5) -- (1.7,3.5) -- cycle;
	\draw[dashed] (1,3) -- (1,3.8) -- (2,3.8) -- (2,3) -- cycle;
	\draw [line width=1pt] (3,2) -- (3,2.4) -- (3.4,2.4) -- (3.4,2) -- cycle;
	\draw[dashed] (4,1) -- (4,2.2) -- (4.8,2.2) -- (4.8,1) -- cycle;
	\draw[dashed] (3.6,3) -- (3.6,3.8) -- (4.8,3.8) -- (4.8,3) -- cycle;

    %Coordinates of points
    \coordinate (y1) at (0.5,3.5);
    \coordinate (y2) at (1,3);
    \coordinate (y3) at (4,1);
    \coordinate (y4) at (3.6,3);
    
    \coordinate (y5) at (3.4,2.4);
    
    \coordinate (t1) at (1,1);
    \coordinate (t2) at (4,2.5);
    
    % Arrows
	\draw[<-,dotted] (y1) -- (t1);
	\draw[<-,dotted] (y2) -- (t1);  
	\draw[<-,dotted] (y3) -- (t1);  
	\draw[<-,dotted] (y4) -- (t1);  
	
	\draw[<-,dotted] (y5) -- (t2); 
	
	% Text
	\node[below=1pt of {t1}] {$R_n^{\min}(x)$};
	\node[right=1pt of {t2}] {$R_n^{\max}(x)$};
    
    % Draw them
    \draw[draw=black,fill=black] (y1) circle [radius=0.025];
    \draw[draw=black,fill=black] (y2) circle [radius=0.025];
    \draw[draw=black,fill=black] (y3) circle [radius=0.025];
    \draw[draw=black,fill=black] (y4) circle [radius=0.025];
    
    \draw[draw=black,fill=black] (y5) circle [radius=0.025];
    
    \fill[gray!50,nearly transparent] (3,2) -- (3,2.4) -- (3.4,2.4) -- (3.4,2) -- cycle;



  \end{tikzpicture}

==> figures/Classification2.tex <==

  \begin{tikzpicture}[scale=0.9]
  
    %Draw axis
    \coordinate (y) at (0,5);
    \coordinate (x) at (5,0);
    \draw[axis] (y) -- (0,0) --  (x); 

    \node[below=1pt of {(5,0)}] {$f_1(x)$};
    \node[left=1pt of {(0,5)}] {$f_2(x)$};
    
	% Boxes
	\draw[dashed] (0.5,3.5) -- (0.5,4.5) -- (1.7,4.5) -- (1.7,3.5) -- cycle;
	\draw[dashed] (1,3) -- (1,3.8) -- (2,3.8) -- (2,3) -- cycle;
	\draw[dashed] (3,2) -- (3,2.4) -- (3.4,2.4) -- (3.4,2) -- cycle;
	\draw[dashed] (4,1) -- (4,2.2) -- (4.8,2.2) -- (4.8,1) -- cycle;
	\draw [line width=1pt] (3.6,3) -- (3.6,3.8) -- (4.8,3.8) -- (4.8,3) -- cycle;

    %Coordinates of points
    \coordinate (y1) at (1.7,4.5);
    \coordinate (y2) at (2,3.8);
    \coordinate (y3) at (4.8,2.2);
    \coordinate (y4) at (3.4,2.4);
    
    \coordinate (y5) at (3.6,3);
    
    \coordinate (t1) at (3,4.5);
    \coordinate (t2) at (2,2);
    
    % Arrows
	\draw[<-,dotted] (y1) -- (t1);
	\draw[<-,dotted] (y2) -- (t1);  
	\draw[<-,dotted] (y3) -- (t1);  
	\draw[<-,dotted] (y4) -- (t1);  
	
	\draw[<-,dotted] (y5) -- (t2); 
	
	% Text
	\node[right=1pt of {t1}] {$R_n^{\max}(x)$};
	\node[left=1pt of {t2}] {$R_n^{\min}(x)$};
    
    % Draw them
    \draw[draw=black,fill=black] (y1) circle [radius=0.025];
    \draw[draw=black,fill=black] (y2) circle [radius=0.025];
    \draw[draw=black,fill=black] (y3) circle [radius=0.025];
    \draw[draw=black,fill=black] (y4) circle [radius=0.025];
    
    \draw[draw=black,fill=black] (y5) circle [radius=0.025];
    
    \fill[gray!50,nearly transparent] (3,2) -- (3,2.4) -- (3.4,2.4) -- (3.4,2) -- cycle;
    \fill[gray!80] (3.6,3) -- (3.6,3.8) -- (4.8,3.8) -- (4.8,3);



  \end{tikzpicture}



==> figures/Modelling1.tex <==
\begin{tikzpicture}[scale=0.8]
  
    %Draw axis
    \coordinate (y) at (0,6);
    \coordinate (x) at (6,0);
    \draw[axis] (y) -- (0,0) --  (x); 

    \node[below=1pt of {(6,0)}] {$f_1(x)$};
    \node[left=1pt of {(0,6)}] {$f_2(x)$};
    
    %Coordinates of points
    \coordinate (y1) at (2,2);
    \coordinate (y2) at (2,5);
    \coordinate (y3) at (5,5);
    \coordinate (y4) at (5,2);
    
    \coordinate (yc) at (3.5,3.5); %center

	% Box
    %\draw (y1) -- (y2) -- (y3) -- (y4) -- cycle;
    \fill[gray!80,nearly transparent] (y1) -- (y2) -- (y3) -- (y4) -- cycle;
    
    % Draw them
    \draw[draw=black,fill=black] (y1) circle [radius=0.05];
    \draw[draw=black,fill=black] (y3) circle [radius=0.05];
    \draw[draw=black,fill=black] (yc) circle [radius=0.05];

    \node[below=1pt of {y1}] {$\boldsymbol{\mu_n}(x)-{\beta^{1/2} \boldsymbol{\sigma_n}(x)}$};
    \node[above=1pt of {y3}] {$\boldsymbol{\mu_n}(x)+{\beta^{1/2} \boldsymbol{\sigma_n}(x)}$};    
    \node[below=1pt of {yc}] {$\boldsymbol{\mu_n}(x)$};
    \node[below right=1pt and 0pt of {y2}] {$\boldsymbol{Q_n(x)}$};

%    %Domination regions
%    \fill[cyan!50,nearly transparent] (y1) -- (5,3.5) -- (5,5) -- (1,5) -- cycle;
%    \fill[cyan!50,nearly transparent] (y2) -- (5,1) -- (5,5) -- (3.5,5) -- cycle;
%    \fill[cyan!50,nearly transparent] (y3) -- (5,3) -- (5,5) -- (3,5) -- cycle;
%    
%    % Draw them
%    \draw[draw=red,fill=red] (y1) circle [radius=0.025];
%    \draw[draw=red,fill=red] (y2) circle [radius=0.025];
%    \draw[draw=red,fill=red] (y3) circle [radius=0.025];
%    \draw[fill] (y4) circle [radius=0.025];
%    \draw[fill] (y5) circle [radius=0.025];
%    \draw[fill] (y6) circle [radius=0.025];
%
%    \node[below left=1pt of {y1}, outer sep=1pt,fill=none] {$y_1$};
%    \node[below left=1pt of {y2}, outer sep=1pt,fill=none] {$y_2$};
%    \node[below left=1pt of {y3}, outer sep=1pt,fill=none] {$y_3$};
%    \node[below left=1pt of {y4}, outer sep=1pt,fill=none] {$y_4$};
%    \node[below left=1pt of {y5}, outer sep=1pt,fill=none] {$y_5$};
%    \node[above right=1pt of {y6}, outer sep=1pt,fill=none] {$y_6$};
%    
%    \node[below=1pt of {(5,0)}] {$f_1(x)$};
%    \node[left=1pt of {(0,5)}] {$f_2(x)$};
%    
%
%    
%    \draw [dashed,gray!80,nearly transparent] (2.5,5) -- (y4) -- (5,4);
%    %\draw [dashed,gray!80,nearly transparent] (3,5) -- (y3) -- (5,3);
%    \draw [dashed,gray!80,nearly transparent] (4,5) -- (y5) -- (5,2.5);


  \end{tikzpicture}

==> figures/Modelling2.tex <==
  \begin{tikzpicture}[scale=0.8]
  
    %Draw axis
    \coordinate (y) at (0,6);
    \coordinate (x) at (9,0);
    \draw[axis] (y) -- (0,0) --  (x); 

    \node[below=1pt of {x}] {$f_1(x)$};
    \node[left=1pt of {y}] {$f_2(x)$};
    
    %Coordinates of points
    \coordinate (y1) at (1,1.5);
    \coordinate (y2) at (1,4.5);
    \coordinate (y3) at (4,4.5);
    \coordinate (y4) at (4,1.5);
    
    \coordinate (yc) at (3,3); %center

	% Box
    \draw[dashed] (y1) -- (y2) -- (y3) -- (y4) -- cycle;
    
    \coordinate (y15) at (2,1.5);
    \coordinate (y26) at (2,4.5);
        
    % Draw them
    \draw[draw=black,fill=black] (y15) circle [radius=0.05];
    \draw[draw=black,fill=black] (y3) circle [radius=0.05];


    \node[below=1pt of {y15}] {$R_n^{\min}(x)$};
    \node[above=1pt of {y3}] {$R_n^{\max}(x)$};    
    \node[below right=1pt and 0pt of {y2}] {$Q_n(x)$};
	
    %Coordinates of points
    \coordinate (y5) at (2,1);
    \coordinate (y6) at (2,6);
    \coordinate (y7) at (9,6);
    \coordinate (y8) at (9,1);


		% Box
    \draw[dashed] (y5) -- (y6) -- (y7) -- (y8) -- cycle;
    
    	\fill[gray!80,nearly transparent] (y15) -- (y26) -- (y3) -- (y4) -- cycle;
    	
        \node[below left=1pt and 0pt of {y7}] {$R_{n-1}(x)$};
                \node[above left=1pt and 0pt of {y4}] {$\boldsymbol{R_{n}(x)}$};

  \end{tikzpicture}

==> figures/ParetoImage.tex <==
\begin{tikzpicture}[scale=1]
    %Draw axis
    \coordinate (y) at (0,5);
    \coordinate (x) at (5,0);
    \draw[axis] (y) -- (0,0) --  (x);
   
    
    %Coordinates of points
    \coordinate (y1) at (1,3.5);
    \coordinate (y2) at (3.5,1);
    \coordinate (y3) at (3,3);
    \coordinate (y4) at (2.5,4);
    \coordinate (y5) at (4,2.5);
    \coordinate (y6) at (4.1,4.1);
    
            %Domination regions
    \fill[gray!50,nearly transparent] (y1) -- (5,3.5) -- (5,5) -- (1,5) -- cycle;
    \fill[gray!50,nearly transparent] (y2) -- (5,1) -- (5,5) -- (3.5,5) -- cycle;
    \fill[gray!50,nearly transparent] (y3) -- (5,3) -- (5,5) -- (3,5) -- cycle;
    
    % Draw them
    \draw[draw=black,fill=black] (y1) circle [radius=0.05];
    \draw[draw=black,fill=black] (y2) circle [radius=0.05];
    \draw[draw=black,fill=black] (y3) circle [radius=0.05];
    \draw[draw=black,fill=white] (y4) circle [radius=0.05];
    \draw[draw=black,fill=white] (y5) circle [radius=0.05];
    \draw[draw=black,fill=white] (y6) circle [radius=0.05];

    \node[below left=1pt of {y1}, outer sep=1pt,fill=none] {$z_1$};
    \node[below left=1pt of {y2}, outer sep=1pt,fill=none] {$z_2$};
    \node[below left=1pt of {y3}, outer sep=1pt,fill=none] {$z_3$};
    \node[below left=1pt of {y4}, outer sep=1pt,fill=none] {$z_4$};
    \node[below left=1pt of {y5}, outer sep=1pt,fill=none] {$z_5$};
    \node[above right=1pt of {y6}, outer sep=1pt,fill=none] {$z_6$};
    
    \node[below=1pt of {(5,0)}] {$f_1(x)$};
    \node[left=1pt of {(0,5)}] {$f_2(x)$};
    

    
    \draw [dashed,gray!80,nearly transparent] (2.5,5) -- (y4) -- (5,4);
    %\draw [dashed,gray!80,nearly transparent] (3,5) -- (y3) -- (5,3);
    \draw [dashed,gray!80,nearly transparent] (4,5) -- (y5) -- (5,2.5);



  \end{tikzpicture}

==> figures/metricHv1.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{pgfplots}

%\usetikzlibrary{arrows,calc,shapes,positioning,intersections,quotes}

%\pgfplotsset{width=7cm, compat=1.10}
%\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{poly}{0}{\pgfmathparse{((x-6)^2)/3}}
\pgfmathdeclarefunction{polyt}{0}{\pgfmathparse{((x-6)^2+2*sin(500*sqrt(x)))/3}}
\pgfmathdeclarefunction{top}{0}{\pgfmathparse{10}}
%\begin{document}
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
    axis y line = left,
    axis x line = bottom,
    xtick       = {0},
    xticklabels = {},
    ytick       = {0},
    yticklabels = {},
    samples     = 160,
    domain      = 0:5,
    xmin = 0, xmax = 5,
    ymin = 0, ymax = 10,
  ]
  \addplot[name path=poly, black, thick, mark=none, ] {poly};
  \addplot[name path=polyt, black, dashed, mark=none, ] {polyt};
  \addplot[name path=top, white, thick, mark=none, ] {top};
  %\addplot[name path=line, gray, no markers, line width=1pt] {3};
  \addplot fill between[ 
    of = poly and top, 
    split, % calculate segments
    every even segment/.style = {white!70},
    every odd segment/.style  = {gray!60,nearly transparent}
  ];
  
	  \coordinate (R) at (500,100);
  
    \node[below left=1pt of {R}] {$R$};
  
	  %\draw[draw=black,fill=black] (R) circle [radius=3];
  
\end{axis}
	  \draw[draw=black,fill=black] (R) circle [radius=0.05];
\end{tikzpicture}
%\end{document}

==> figures/metricHv2.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{width=7cm, compat=1.10}
%\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{poly}{0}{\pgfmathparse{((x-6)^2)/3}}
\pgfmathdeclarefunction{polyt}{0}{\pgfmathparse{((x-6)^2+2*sin(500*sqrt(x)))/3}}
%\begin{document}
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
    axis y line = left,
    axis x line = bottom,
    xtick       = {0},
    xticklabels = {},
    ytick       = {0},
    yticklabels = {},
    samples     = 160,
    domain      = 0:5,
    xmin = 0, xmax = 5,
    ymin = 0, ymax = 10,
  ]
  \addplot[name path=poly, black, thick, mark=none, ] {poly};
  \addplot[name path=polyt, black, dashed, mark=none, ] {polyt};
  %\addplot[name path=line, gray, no markers, line width=1pt] {3};
  \addplot fill between[ 
    of = poly and polyt, 
    split, % calculate segments
    every even segment/.style = {gray!70,nearly transparent},
    every odd segment/.style  = {gray!70,nearly transparent}
  ];
  
  	  \coordinate (R) at (500,100);
  
    \node[below left=1pt of {R}] {$R$};
  

  
  
\end{axis}
	  \draw[draw=black,fill=black] (R) circle [radius=0.05];
\end{tikzpicture}
%\end{document}
